Non-Koszulness in a family of properads

Proving Koszulness of a properad can be very hard, but sometimes one can look at its Koszul complex to look for obstructions for Koszulness. In this paper, we present a method and tools to prove non-Koszulness of many properads in a family of quadratic properads. We illustrate this method on a family of associative and coassociative properads with one quadratic compatibility relation.

==> Arbres.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{Arbres}[2014/08/21 Example package]

%sommaire :
	%Boites pour le complexe
    %4 sommets
    %Poids 2
        %Arité (1,2)
        %Arité (2,1)
        %Arité (1,3)
        %Arité (3,1)
        %Arité (1,1)
        %Arité (2,2)
    %Poids 3
        %Arité (1,4)
        %Arité (4,1)
        %Arité (1,2)
        %Arité (2,1)
        %Arité (2,3)
        %Arité (3,2)
        
%Exemple de graph

\newcommand{\excocombs}{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,0);
    \draw[thick] (-1, 0.5) -- (-1, 1);
    \draw[thick] (-1, 0.5) -- (-2, -0.5);
    \draw[thick] (-1, 0.5) -- (0, -0.5);
    \draw[thick] (-1.5, 0) -- (-1, -0.5);
    \draw[thick] (1.5, 0) -- (1.5, 1);
    \draw[thick] (1.5, 0) -- (1, -0.5);
    \draw[thick] (1.5, 0) -- (2, -0.5);
    \draw (-2, -0.8) node {\small{$ 2 $}};
    \draw (-1, -0.8) node {\small{$ 4 $}};
    \draw (0, -0.8) node {\small{$ 1 $}};
    \draw (1, -0.8) node {\small{$ 5 $}};
    \draw (2, -0.8) node {\small{$ 3 $}};
    \end{tikzpicture}}
    
\newcommand{\eximage}{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,0);
    \draw[thick] (-2, 0.5) -- (-1, -0.5);
    \draw[thick] (-1, 0.5) -- (1, -0.5);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (0, 0.5) -- (-2, -0.5);
    \draw[thick] (1, 0.5) -- (2, -0.5);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (2, 0.5) -- (0, -0.5);
    \draw[thick] (-1, 1.5) -- (-1, 2);
    \draw[thick] (-1, 1.5) -- (-2, 0.5);
    \draw[thick] (-1, 1.5) -- (0, 0.5);
    \draw[thick] (-1.5, 1) -- (-1, 0.5);
    \draw[thick] (1.5, 1) -- (1.5, 2);
    \draw[thick] (1.5, 1) -- (1, 0.5);
    \draw[thick] (1.5, 1) -- (2, 0.5);
    \draw[thick] (-1.5, -1) -- (-1.5, -2);
    \draw[thick] (-1.5, -1) -- (-2, -0.5);
    \draw[thick] (-1.5, -1) -- (-1, -0.5);
    \draw[thick] (1, -1.5) -- (1, -2);
    \draw[thick] (1, -1.5) -- (0, -0.5);
    \draw[thick] (1, -1.5) -- (2, -0.5);
    \draw[thick] (0.5, -1) -- (1, -0.5);
    \end{tikzpicture}}

\newcommand{\bigcomb}{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,0);
    \draw[thick] (0, 0) -- (-2, 2);
    \draw[thick] (0, 0) -- (2, 2);
    \draw[thick] (0, 0) -- (0, -0.5);
    \draw[thick] (-0.4, 0.4) -- (1.2, 2);
    \draw[thick] (-1.6, 1.6) -- (-1.2, 2);
    \draw (-0.7, 1.4) node {\small{$ \ddots $}};
    \draw (-2, 2.3) node {\small{$ 1 $}};
    \draw (-1.2, 2.3) node {\small{$ 2 $}};
    \draw (2, 2.3) node {\small{$ n $}};
    \draw (0.5, 2.3) node {\small{$ \dots $}};
    \end{tikzpicture}}

\newcommand{\WeightFourCounterExample}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,1);
    \coordinate (A) at (0.5,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (0.5,0.5);
    \coordinate (D) at (2,0.5);
    \coordinate (E) at (0,1);
    \coordinate (F) at (1,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (2.5,1);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (2.5,1.5);
    \coordinate (M) at (0.5,2);
    \coordinate (N) at (2,2);
    \coordinate (O) at (0.5,2.5);
    \coordinate (P) at (2,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (E) -- (I);
    \draw[thick] (F) -- (L);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (G) -- (K);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (H) -- (J);
    \draw[thick] (D) -- (G);
    \draw[thick] (D) -- (H);
    \draw[thick] (I) -- (M);
    \draw[thick] (J) -- (M);
    \draw[thick] (K) -- (N);
    \draw[thick] (L) -- (N);
    \draw[thick] (M) -- (O);
    \draw[thick] (N) -- (P);
    \draw (0.5,2.9) node {\small{$ #1 $}};
    \draw (2,2.9) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #3 $}};
    \draw (2,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}

\newcommand{\RepInfinitesimal}{\begin{tikzpicture}[scale = 1, baseline = (O.base)]
	\coordinate (O) at (0,0);
    \draw[thick] (-3, 1.7) rectangle (-1, 0.7); %Block1
    \draw[thick] (0, 1.7) rectangle (2, 0.7); %Block2
    \draw[thick] (-2.5, -0.7) rectangle (-0.5, -1.7); %Block3
    \draw[thick] (0.5, -0.7) rectangle (2.5, -1.7); %Block4
    \draw[thick] (3, 0.3) -- (3, 2.1); %Id
    \draw[thick] (-2.5, 1.7) -- (-2.5, 2.1); %Branch1
    \draw[thick] (-2, 1.7) -- (-2, 2.1);
    \draw[thick] (-1.5, 1.7) -- (-1.5, 2.1);
    \draw[thick] (-2.25, 0.7) -- (-2.25, 0.3);
    \draw[thick] (-1.75, 0.7) -- (-1.75, 0.3);
    \draw[thick] (0.75, 1.7) -- (0.75, 2.1); %Branch2
    \draw[thick] (1.25, 1.7) -- (1.25, 2.1);
    \draw[thick] (0.5, 0.7) -- (0.5, 0.3);
    \draw[thick] (1, 0.7) -- (1, 0.3);
    \draw[thick] (1.5, 0.7) -- (1.5, 0.3);
    \draw[thick] (-2, -0.7) -- (-2, -0.3); %Branch3
    \draw[thick] (-1.5, -0.7) -- (-1.5, -0.3);
    \draw[thick] (-1, -0.7) -- (-1, -0.3);
    \draw[thick] (-2.25, -1.7) -- (-2.25, -2.1);
    \draw[thick] (-1.75, -1.7) -- (-1.75, -2.1);
    \draw[thick] (-1.25, -1.7) -- (-1.25, -2.1);
    \draw[thick] (-0.75, -1.7) -- (-0.75, -2.1);
    \draw[thick] (2, -0.7) -- (2, -0.3); %Branch4
    \draw[thick] (1.5, -0.7) -- (1.5, -0.3);
    \draw[thick] (1, -0.7) -- (1, -0.3);
    \draw[thick] (2.25, -1.7) -- (2.25, -2.1);
    \draw[thick] (1.75, -1.7) -- (1.75, -2.1);
    \draw[thick] (1.25, -1.7) -- (1.25, -2.1);
    \draw[thick] (0.75, -1.7) -- (0.75, -2.1);
    \draw[thick] (-3.2, 0) -- (3.2, 0); %Horiz
    \draw (-2, 1.2) node {$P_2$};
    \draw (1, 1.2) node {$P_3$};
    \draw (-1.5, -1.2) node {$Q$};
    \draw (1.5, -1.2) node {$Q$};
    \end{tikzpicture}}

\newcommand{\CompBlocksDrawing}{\begin{tikzpicture}[scale = 1, baseline = (O.base)]
	\coordinate (O) at (0,0);
    \draw[thick] (-3, 1.7) -- (-1, 1.7); %Block1
    \draw[thick] (-1, 1.7) -- (-1, 0.7);
    \draw[thick] (-1, 0.7) -- (-3, 0.7);
    \draw[thick] (-3, 0.7) -- (-3, 1.7);
    \draw[thick] (-3, -0.7) -- (-1, -0.7); %Block2
    \draw[thick] (-1, -0.7) -- (-1, -1.7);
    \draw[thick] (-1, -1.7) -- (-3, -1.7);
    \draw[thick] (-3, -1.7) -- (-3, -0.7);
    \draw[thick] (-0.5, 0.3) -- (-0.5, 2.1); %idup
    \draw[thick] (0, 0.3) -- (0, 2.1);
    \draw[thick] (2, 0.3) -- (2, 2.1);
    \draw[thick] (-0.5, -0.3) -- (-0.5, -2.1); %iddown
    \draw[thick] (0, -0.3) -- (0, -2.1);
    \draw[thick] (2, -0.3) -- (2, -2.1);
    \draw[thick] (-2.7, 1.7) -- (-2.7, 2.1); %branch1
    \draw[thick] (-2.2, 1.7) -- (-2.2, 2.1);
    \draw[thick] (-1.3, 1.7) -- (-1.3, 2.1);
    \draw[thick] (-2.7, 0.7) -- (-2.7, 0.3);
    \draw[thick] (-2.2, 0.7) -- (-2.2, 0.3);
    \draw[thick] (-1.3, 0.7) -- (-1.3, 0.3);
    \draw[thick] (-2.7, -0.7) -- (-2.7, -0.3); %branch2
    \draw[thick] (-2.2, -0.7) -- (-2.2, -0.3);
    \draw[thick] (-1.3, -0.7) -- (-1.3, -0.3);
    \draw[thick] (-2.7, -1.7) -- (-2.7, -2.1);
    \draw[thick] (-2.2, -1.7) -- (-2.2, -2.1);
    \draw[thick] (-1.3, -1.7) -- (-1.3, -2.1);
    \draw[thick] (-3.1, 0) -- (2.1, 0); %HorizontalLine
    \draw (1, 1.2) node {$\small{\dots}$};
    \draw (1, -1.2) node {$\small{\dots}$};
    \draw (-1.75, 1.9) node {$\tiny{.\hss.\hss.}$};
    \draw (-1.75, 0.5) node {$\tiny{.\hss.\hss.}$};
    \draw (-1.75, -0.5) node {$\tiny{.\hss.\hss.}$};
    \draw (-1.75, -1.9) node {$\tiny{.\hss.\hss.}$};
    \draw (-2, 1.2) node {$\mcal{P}$};
    \draw (-2, -1.2) node {$\mcal{Q}$};
    \end{tikzpicture}}

\newcommand{\RelationGraph}[7]{\begin{tikzpicture}[scale = 2.5, baseline = (O.base)]
	\coordinate (O) at (0,0);
    \draw[thick] (-0.3, 0.2) -- (0.3, 0.2);
    \draw[thick] (0.3, 0.2) -- (0.3, -0.2);
    \draw[thick] (0.3, -0.2) -- (-0.3, -0.2);
    \draw[thick] (-0.3, -0.2) -- (-0.3, 0.2);
    \draw[thick] (-0.1, 0.2) -- (-0.5, 0.5);
    \draw[thick] (0, 0.2) -- (0, 0.5);
    \draw[thick] (0.2, 0.2) -- (0.5, 0.5);
    \draw[thick] (-0.2, -0.2) -- (-0.5, -0.5);
    \draw[thick] (0, -0.2) -- (0, -0.5);
    \draw[thick] (0.2, -0.2) -- (0.5, -0.5);
    \draw (0, 0) node {$\small{#1}$};
    \draw (-0.45, 0.25) node {$\tiny{#2}$};
    \draw (-0.15, 0.4) node {$\tiny{#3}$};
    \draw (0.45, 0.25) node {$\tiny{#4}$};
    \draw (-0.45, -0.25) node {$\tiny{#5}$};
    \draw (-0.15, -0.4) node {$\tiny{#6}$};
    \draw (0.45, -0.25) node {$\tiny{#7}$};
    \end{tikzpicture}}

\newcommand{\ExampleProduct}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,0);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,1);
    \coordinate (C) at (-1,1);
    \coordinate (A1) at (0,-1);
    \draw[thick] (A) -- (A1);
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (C);
    \draw (-0.2,0.45) node {\tiny{#1}};
    \draw (0.2,0.45) node {\tiny{#2}};
    \draw (-0.2,-0.2) node {\tiny{1}};
    \draw (-1,1.4) node {\small{1}};
    \draw (1,1.4) node {\small{2}};
    \draw (0,-1.4) node {\small{1}};
    \end{tikzpicture}}

\newcommand{\ExampleGraph}{\begin{tikzpicture}[scale = 1.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
    	\draw[thick] (-2.2, 1.2) -- (-1.8, 1.2); %rec1
    	\draw[thick] (-1.8, 1.2) -- (-1.8, 0.8);
    	\draw[thick] (-1.8, 0.8) -- (-2.2, 0.8);
    	\draw[thick] (-2.2, 0.8) -- (-2.2, 1.2);
    	\draw[thick] (1.8, 1.2) -- (2.2, 1.2); %rec3
    	\draw[thick] (2.2, 1.2) -- (2.2, 0.8);
    	\draw[thick] (2.2, 0.8) -- (1.8, 0.8);
    	\draw[thick] (1.8, 0.8) -- (1.8, 1.2);
    	\draw[thick] (0.8, -0.8) -- (1.2, -0.8); %rec5
    	\draw[thick] (1.2, -0.8) -- (1.2, -1.2);
    	\draw[thick] (1.2, -1.2) -- (0.8, -1.2);
    	\draw[thick] (0.8, -1.2) -- (0.8, -0.8);
    	\draw[thick] (-2.1, 1.2) -- (-2.3, 1.9); %liensup
    	\draw[thick] (-1.9, 1.2) -- (-1.7, 1.9);
    	\draw[thick] (0, 1.2) -- (0, 1.9);
    	\draw[thick] (1.9, 1.2) -- (1.7, 1.9);
    	\draw[thick] (2, 1.2) -- (2, 1.9);
    	\draw[thick] (2.1, 1.2) -- (2.3, 1.9);
    	\draw[thick] (-2.1, 0.8) -- (-1.1, -0.8); %liensinter
    	\draw[thick] (-1.9, 0.8) -- (0.9, -0.8); 
    	\draw[thick] (-0.1, 0.8) -- (1, -0.8);
    	\draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (0.1, 0.8) -- (-0.9, -0.8);
    	\draw[thick] (2, 0.8) -- (1.1, -0.8);
    	\draw[thick] (-1, -1.2) -- (-1, -1.9); %liensdown
    	\draw[thick] (0.9, -1.2) -- (0.7, -1.9); 
    	\draw[thick] (1.1, -1.2) -- (1.3, -1.9);
    	\draw[thick] (-0.2, 1.2) -- (0.2, 1.2); %rec2
    	\draw[thick] (0.2, 1.2) -- (0.2, 0.8);
    	\draw[thick] (0.2, 0.8) -- (-0.2, 0.8);
    	\draw[thick] (-0.2, 0.8) -- (-0.2, 1.2);
    	\draw[thick] (-1.2, -0.8) -- (-0.8, -0.8); %rec4
    	\draw[thick] (-0.8, -0.8) -- (-0.8, -1.2);
    	\draw[thick] (-0.8, -1.2) -- (-1.2, -1.2);
    	\draw[thick] (-1.2, -1.2) -- (-1.2, -0.8);
    	\draw (-2.3, 2) node {\small{5}}; %numup
    	\draw (-1.7, 2) node {\small{1}};
    	\draw (0, 2) node {\small{6}};
    	\draw (1.7, 2) node {\small{4}};
    	\draw (2, 2) node {\small{3}};
    	\draw (2.3, 2) node {\small{2}};
    	\draw (-1, -2) node {\small{2}}; %numdown
    	\draw (0.7, -2) node {\small{1}};
    	\draw (1.3, -2) node {\small{3}};
    	\draw (-2.2, 1.3) node {\tiny{1}}; %nums1
    	\draw (-1.8, 1.3) node {\tiny{2}};
    	\draw (-2.2, 0.7) node {\tiny{2}};
    	\draw (-1.85, 0.7) node {\tiny{1}};
    	\draw (-0.05, 1.3) node {\tiny{1}}; %nums2
    	\draw (-0.2, 0.7) node {\tiny{1}};
    	\draw (0.2, 0.7) node {\tiny{2}};
    	\draw (1.8, 1.3) node {\tiny{1}}; %nums3
    	\draw (1.95, 1.3) node {\tiny{3}};
    	\draw (2.2, 1.3) node {\tiny{2}};
    	\draw (2.05, 0.7) node {\tiny{1}};
    	\draw (-1.25, -0.7) node {\tiny{2}}; %num4
    	\draw (-0.75, -0.7) node {\tiny{1}};
    	\draw (-1.05, -1.3) node {\tiny{1}};
    	\draw (0.85, -0.7) node {\tiny{3}}; %num5
    	\draw (1.05, -0.7) node {\tiny{1}};
    	\draw (1.25, -0.7) node {\tiny{2}};
    	\draw (0.8, -1.3) node {\tiny{2}};
    	\draw (1.2, -1.3) node {\tiny{1}};
    	\draw (-2, 1) node {\small{$v_1$}}; %vert
    	\draw (0, 1) node {\small{$v_2$}};
    	\draw (2, 1) node {\small{$v_3$}};
    	\draw (-1, -1) node {\small{$v_4$}};
    	\draw (1, -1) node {\small{$v_5$}};
\end{tikzpicture}}
        
%Boites pour le complexe 

\newcommand{\PtBEu}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-1.2, -0.55) rectangle (1.2, -1.55); %box
	\draw[thick] (-0.7, -0.3) -- (-0.7, -0.55); %inout
	\draw[thick] (0, -0.3) -- (0, -0.55);
	\draw[thick] (0.7, -0.3) -- (0.7, -0.55);
	\draw[thick] (-0.35, -1.55) -- (-0.35, -1.8);
	\draw[thick] (0.35, -1.55) -- (0.35, -1.8);
 	\draw[thick] (-1.4, 0) -- (1.4, 0); % lign
	\draw[thick] (-1, 0.3) -- (-1, 1.3); %prod
	\draw[thick] (-1, 1.3) -- (-1.5, 1.8);
	\draw[thick] (-1, 1.3) -- (-0.5, 1.8);
	\draw[thick] (0, 0.3) -- (0, 1.8); %id
	\draw[thick] (1, 0.3) -- (1, 1.8);
\end{tikzpicture}}
\newcommand{\PtBEd}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-1.7, -0.55) rectangle (0.7, -1.55); %box
	\draw[thick] (-1.5, -0.3) -- (-1.5, -0.55); %branchs
	\draw[thick] (-0.83, -0.3) -- (-0.83, -0.55);
	\draw[thick] (-0.16, -0.3) -- (-0.16, -0.55);
	\draw[thick] (0.5, -0.3) -- (0.5, -0.55);
	\draw[thick] (-0.5, -1.55) -- (-0.5, -1.8);
	\draw[thick] (1.7, -0.3) -- (1.7, -1.8); %iddown
	\draw[thick] (-1.9, 0) -- (1.9, 0); %lign
	\draw[thick] (-1.3, 0.8) -- (-1.3, 1.8); %coprod
	\draw[thick] (-1.3, 0.8) -- (-1.8, 0.3);
	\draw[thick] (-1.3, 0.8) -- (-0.8, 0.3);
	\draw[thick] (-0.3, 0.3) -- (-0.3, 1.8); %idup
	\draw[thick] (0.7, 0.3) -- (0.7, 1.8);
	\draw[thick] (1.7, 0.3) -- (1.7, 1.8);
\end{tikzpicture}}
\newcommand{\PdEBE}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (0.45, -0.55) rectangle (-1.95, -1.55); %box
	\draw[thick] (-0.75, -0.3) -- (-0.75, -0.55); %branchs
	\draw[thick] (-1.45, -0.3) -- (-1.45, -0.55);
	\draw[thick] (-0.75, -1.55) -- (-0.75, -1.8);
	\draw[thick] (-0.05, -0.3) -- (-0.05, -0.55);
	\draw[thick] (1.45, -1.8) -- (1.45, -0.8); %prod
	\draw[thick] (1.45, -0.8) -- (0.95, -0.3); 
	\draw[thick] (1.45, -0.8) -- (1.95, -0.3);
	\draw[thick] (-2.1, 0) -- (2.1, 0); %line
	\draw[thick] (-1.3, 0.8) -- (-1.3, 1.8); %coprod
	\draw[thick] (-1.3, 0.8) -- (-1.8, 0.3);
	\draw[thick] (-1.3, 0.8) -- (-0.8, 0.3);
	\draw[thick] (-0.3, 0.3) -- (-0.3, 1.8); %idup
	\draw[thick] (0.7, 0.3) -- (0.7, 1.8);
	\draw[thick] (1.7, 0.3) -- (1.7, 1.8);
\end{tikzpicture}}
\newcommand{\EEBEE}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-0.7, -1.8) -- (-0.7, -0.8); %prod1
	\draw[thick] (-0.7, -0.8) -- (-1.2, -0.3); 
	\draw[thick] (-0.7, -0.8) -- (-0.2, -0.3); 
	\draw[thick] (0.7, -1.8) -- (0.7, -0.8); %prod2
	\draw[thick] (0.7, -0.8) -- (0.2, -0.3);
	\draw[thick] (0.7, -0.8) -- (1.2, -0.3);
	\draw[thick] (-1.7, 0) -- (1.7, 0); %line
	\draw[thick] (-1, 0.3) -- (-1, 1.3); %prod3
	\draw[thick] (-1, 1.3) -- (-1.5, 1.8);
	\draw[thick] (-1, 1.3) -- (-0.5, 1.8);
	\draw[thick] (0, 1.8) -- (0, 0.8); %coprod
	\draw[thick] (0, 0.8) -- (-0.5, 0.3);
	\draw[thick] (0, 0.8) -- (0.5, 0.3);
	\draw[thick] (1, 0.3) -- (1, 1.8); %id
\end{tikzpicture}}
\newcommand{\PdBEE}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-0.7, -1.8) -- (-0.7, -0.8); %prod1
	\draw[thick] (-0.7, -0.8) -- (-1.2, -0.3); 
	\draw[thick] (-0.7, -0.8) -- (-0.2, -0.3); 
	\draw[thick] (0.7, -1.8) -- (0.7, -0.8); %prod2
	\draw[thick] (0.7, -0.8) -- (0.2, -0.3);
	\draw[thick] (0.7, -0.8) -- (1.2, -0.3);
	\draw[thick] (-2.1, 0) -- (2.1, 0); %line
	\draw[thick] (-1.9, 1.55) rectangle (-0.1, 0.55); %box
	\draw[thick] (-1.4, 0.55) -- (-1.4, 0.3); %branchs
	\draw[thick] (-0.6, 0.55) -- (-0.6, 0.3);
	\draw[thick] (-1.4, 1.55) -- (-1.4, 1.8);
	\draw[thick] (-0.6, 1.55) -- (-0.6, 1.8);
	\draw[thick] (0.9, 0.3) -- (0.9, 1.8); %idup
	\draw[thick] (1.9, 0.3) -- (1.9, 1.8);
\end{tikzpicture}}
\newcommand{\EEBPdu}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-0.9, -0.55) rectangle (0.9, -1.55); %box
	\draw[thick] (-0.4, -0.55) -- (-0.4, -0.3); %branchs
	\draw[thick] (0.4, -0.55) -- (0.4, -0.3);
	\draw[thick] (-0.4, -1.55) -- (-0.4, -1.8);
	\draw[thick] (0.4, -1.55) -- (0.4, -1.8);
	\draw[thick] (-1.4, 0) -- (1.4, 0); %line
	\draw[thick] (-0.7, 0.3) -- (-0.7, 1.3); %prod1
	\draw[thick] (-0.7, 1.3) -- (-1.2, 1.8);
	\draw[thick] (-0.7, 1.3) -- (-0.2, 1.8);
	\draw[thick] (0.7, 0.3) -- (0.7, 1.3); %prod2
	\draw[thick] (0.7, 1.3) -- (0.2, 1.8);
	\draw[thick] (0.7, 1.3) -- (1.2, 1.8);
\end{tikzpicture}}
\newcommand{\EEBPdd}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-1.7, -0.55) rectangle (0.7, -1.55); %box
	\draw[thick] (-1.2, -0.55) -- (-1.2, -0.3); %branchs
	\draw[thick] (-0.5, -0.55) -- (-0.5, -0.3);
	\draw[thick] (0.2, -0.55) -- (0.2, -0.3);
	\draw[thick] (-0.5, -1.55) -- (-0.5, -1.8);
	\draw[thick] (1.7, -0.3) -- (1.7, -1.8); %iddown
	\draw[thick] (-1.9, 0) -- (1.9, 0); %line
	\draw[thick] (-1, 0.3) -- (-1, 1.3); %prod
	\draw[thick] (-1, 1.3) -- (-1.5, 1.8);
	\draw[thick] (-1, 1.3) -- (-0.5, 1.8);
	\draw[thick] (0, 1.8) -- (0, 0.8); %coprod
	\draw[thick] (0, 0.8) -- (-0.5, 0.3);
	\draw[thick] (0, 0.8) -- (0.5, 0.3);
	\draw[thick] (1, 0.3) -- (1, 1.8); %id
\end{tikzpicture}}
\newcommand{\PdBPdu}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-0.9, -0.55) rectangle (0.9, -1.55); %box
	\draw[thick] (-0.4, -0.55) -- (-0.4, -0.3); %branchs
	\draw[thick] (0.4, -0.55) -- (0.4, -0.3);
	\draw[thick] (-0.4, -1.55) -- (-0.4, -1.8);
	\draw[thick] (0.4, -1.55) -- (0.4, -1.8);
	\draw[thick] (-1.9, 0) -- (1.9, 0); %line
	\draw[thick] (-1.7, 1.55) rectangle (0.7, 0.55); %box2
	\draw[thick] (-1.2, 1.55) -- (-1.2, 1.8); %branchs
	\draw[thick] (-0.5, 1.55) -- (-0.5, 1.8);
	\draw[thick] (0.2, 1.55) -- (0.2, 1.8);
	\draw[thick] (-0.5, 0.3) -- (-0.5, 0.55);
	\draw[thick] (1.7, 0.3) -- (1.7, 1.8); %id
\end{tikzpicture}}
\newcommand{\PdBPdd}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-1.7, -0.55) rectangle (0.7, -1.55); %box
	\draw[thick] (-1.2, -0.55) -- (-1.2, -0.3); %branchs
	\draw[thick] (-0.5, -0.55) -- (-0.5, -0.3);
	\draw[thick] (0.2, -0.55) -- (0.2, -0.3);
	\draw[thick] (-0.5, -1.55) -- (-0.5, -1.8);
	\draw[thick] (1.7, -0.3) -- (1.7, -1.8); %iddown
	\draw[thick] (-2.4, 0) -- (2.4, 0); %line
	\draw[thick] (-1.9, 1.55) rectangle (-0.1, 0.55); %box
	\draw[thick] (-1.4, 0.55) -- (-1.4, 0.3); %branchs
	\draw[thick] (-0.6, 0.55) -- (-0.6, 0.3);
	\draw[thick] (-1.4, 1.55) -- (-1.4, 1.8);
	\draw[thick] (-0.6, 1.55) -- (-0.6, 1.8);
	\draw[thick] (0.9, 0.3) -- (0.9, 1.8); %idup
	\draw[thick] (1.9, 0.3) -- (1.9, 1.8);
\end{tikzpicture}}
\newcommand{\EBPtu}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-0.25, -1.8) -- (-0.25, -0.8); %prod
	\draw[thick] (-0.25, -0.8) -- (-0.75, -0.3);
	\draw[thick] (-0.25, -0.8) -- (0.25, -0.3);
	\draw[thick] (0.75, -0.3) -- (0.75, -1.8); %id
	\draw[thick] (-1.9, 0) -- (1.9, 0); %line
	\draw[thick] (-1.7, 1.55) rectangle (0.7, 0.55); %box2
	\draw[thick] (-1.2, 1.55) -- (-1.2, 1.8); %branchs
	\draw[thick] (-0.5, 1.55) -- (-0.5, 1.8);
	\draw[thick] (0.2, 1.55) -- (0.2, 1.8);
	\draw[thick] (-0.9, 0.3) -- (-0.9, 0.55);
	\draw[thick] (-0.1, 0.3) -- (-0.1, 0.55);
	\draw[thick] (1.7, 0.3) -- (1.7, 1.8); %id
\end{tikzpicture}}
\newcommand{\EBPtd}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (0, -0.3) -- (0, -1.3); %coprod
	\draw[thick] (0, -1.3) -- (-0.5, -1.8);
	\draw[thick] (0, -1.3) -- (0.5, -1.8);
	\draw[thick] (-1.4, 0) -- (1.4, 0); %line
	\draw[thick] (-1.2, 1.55) rectangle (1.2, 0.55); %box
	\draw[thick] (-1, 1.55) -- (-1, 1.8); %branchs
	\draw[thick] (-0.33, 1.55) -- (-0.33, 1.8);
	\draw[thick] (0.33, 1.55) -- (0.33, 1.8);
	\draw[thick] (1, 1.55) -- (1, 1.8);
	\draw[thick] (0, 0.3) -- (0, 0.55);
\end{tikzpicture}}
\newcommand{\EBPdEu}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-0.25, -1.8) -- (-0.25, -0.8); %prod
	\draw[thick] (-0.25, -0.8) -- (-0.75, -0.3);
	\draw[thick] (-0.25, -0.8) -- (0.25, -0.3);
	\draw[thick] (0.75, -0.3) -- (0.75, -1.8); %id
	\draw[thick] (1.8, 0) -- (-1.8, 0); %line
	\draw[thick] (-1.65, 1.55) rectangle (0.15, 0.55); %box
	\draw[thick] (-1.05, 1.55) -- (-1.05, 1.8); %branchs
	\draw[thick] (-0.45, 1.55) -- (-0.45, 1.8);
	\draw[thick] (-1.05, 0.55) -- (-1.05, 0.3);
	\draw[thick] (-0.45, 0.55) -- (-0.45, 0.3);
	\draw[thick] (1.15, 0.3) -- (1.15, 1.3); %prod
	\draw[thick] (1.15, 1.3) -- (0.65, 1.8);
	\draw[thick] (1.15, 1.3) -- (1.65, 1.8);
\end{tikzpicture}}
\newcommand{\EBPdEd}{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
	\coordinate (O) at (0, 0);
	\draw[thick] (-0.25, -1.8) -- (-0.25, -0.8); %prod
	\draw[thick] (-0.25, -0.8) -- (-0.75, -0.3);
	\draw[thick] (-0.25, -0.8) -- (0.25, -0.3);
	\draw[thick] (0.75, -0.3) -- (0.75, -1.8); %id
	\draw[thick] (2.1, 0) -- (-2.1, 0); %line
	\draw[thick] (-1.95, 1.55) rectangle (0.45, 0.55); %box
	\draw[thick] (-1.45, 1.55) -- (-1.45, 1.8); %branchs
	\draw[thick] (-0.75, 1.55) -- (-0.75, 1.8);
	\draw[thick] (-0.05, 1.55) -- (-0.05, 1.8);
	\draw[thick] (-0.75, 0.55) -- (-0.75, 0.3);
	\draw[thick] (1.45, 1.8) -- (1.45, 0.8); %coprod
	\draw[thick] (1.45, 0.8) -- (0.95, 0.3);
	\draw[thick] (1.45, 0.8) -- (1.95, 0.3);
\end{tikzpicture}}

%4 sommets

\newcommand{\hopf}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,1);
    \coordinate (A) at (0.5,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (0.5,0.5);
    \coordinate (D) at (2,0.5);
    \coordinate (E) at (0,1);
    \coordinate (F) at (1,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (2.5,1);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (2.5,1.5);
    \coordinate (M) at (0.5,2);
    \coordinate (N) at (2,2);
    \coordinate (O) at (0.5,2.5);
    \coordinate (P) at (2,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (F) -- (K);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (G) -- (J);
    \draw[thick] (D) -- (G);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (M);
    \draw[thick] (J) -- (M);
    \draw[thick] (K) -- (N);
    \draw[thick] (L) -- (N);
    \draw[thick] (M) -- (O);
    \draw[thick] (N) -- (P);
    \draw (0.5,2.9) node {\small{$ #1 $}};
    \draw (2,2.9) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #3 $}};
    \draw (2,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\hopftordu}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,1);
    \coordinate (A) at (0.5,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (0.5,0.5);
    \coordinate (D) at (2,0.5);
    \coordinate (E) at (0,1);
    \coordinate (F) at (1,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (2.5,1);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (2.5,1.5);
    \coordinate (M) at (0.5,2);
    \coordinate (N) at (2,2);
    \coordinate (O) at (0.5,2.5);
    \coordinate (P) at (2,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (E) -- (K);
    \draw[thick] (C) -- (E);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (G) -- (L);
    \draw[thick] (D) -- (G);
    \draw[thick] (I) -- (M);
    \draw[thick] (J) -- (M);
    \draw[thick] (K) -- (N);
    \draw[thick] (L) -- (N);
    \draw[thick] (M) -- (O);
    \draw[thick] (N) -- (P);
    \draw (0.5,2.9) node {\small{$ #1 $}};
    \draw (2,2.9) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #3 $}};
    \draw (2,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\racksbigebres}[3]{\begin{tikzpicture}[scale = 0.3, baseline = (0.base)]
    \coordinate (0) at (0,1.5);
    \coordinate (A) at (1.5,0);
    \coordinate (B) at (1.5,0.5);
    \coordinate (C) at (0.5,1.5);
    \coordinate (D) at (2.5,1.5);
    \coordinate (E) at (0.5,2);
    \coordinate (F) at (2.5,2);
    \coordinate (G) at (0,2.5);
    \coordinate (H) at (1,2.5);
    \coordinate (I) at (2,2.5);
    \coordinate (J) at (3,2.5);
    \coordinate (K) at (0,3);
    \coordinate (L) at (1,3);
    \coordinate (M) at (2,3);
    \coordinate (N) at (3,3);
    \coordinate (O) at (0.5,3.5);
    \coordinate (P) at (2,3.5);
    \coordinate (Q) at (3,3.5);
    \coordinate (R) at (0.5,4);
    \coordinate (S) at (2,4);
    \coordinate (T) at (3,4);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (H) -- (M);
    \draw[thick] (E) -- (H);
    \draw[thick] (J) -- (N);
    \draw[thick] (K) -- (O);
    \draw[thick] (L) -- (O);
    \draw[thick] (M) -- (P);
    \draw[thick] (N) -- (Q);
    \draw[thick] (O) -- (R);
    \draw[thick] (P) -- (S);
    \draw[thick] (Q) -- (T);
    \draw (0.5,4.4) node {\small{$ #1 $}};
    \draw (2,4.4) node {\small{$ #2 $}};
    \draw (3,4.4) node {\small{$ #3 $}};
    \end{tikzpicture}}

%Poids 2

%Arité (1,2)

\newcommand{\produit}[3]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,0);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,1);
    \coordinate (C) at (-1,1);
    \coordinate (A1) at (0,-1);
    \draw[thick] (A) -- (A1);
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (C);
    \draw (-1,1.4) node {\small{$ #1 $}};
    \draw (1,1.4) node {\small{$ #2 $}};
    \draw (0,-1.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\produittordu}[3]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,0);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,1);
    \coordinate (B1) at (-1,2);
    \coordinate (C) at (-1,1);
    \coordinate (C1) at (1,2);
    \coordinate (A1) at (0,-1);
    \draw[thick] (A) -- (A1);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (B1);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (C) -- (C1);
    \draw[thick] (A) -- (C);
    \draw (-1,2.4) node {\small{$ #1 $}};
    \draw (1,2.4) node {\small{$ #2 $}};
    \draw (0,-1.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
 
 %Arité (2,1)
    
\newcommand{\coproduit}[3]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,0);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (-1,-1);
    \coordinate (A1) at (0,1);
    \draw[thick] (A) -- (A1);
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (C);
    \draw (-1,-1.4) node {\small{$ #1 $}};
    \draw (1,-1.4) node {\small{$ #2 $}};
    \draw (0,1.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
%arité (1,3)

\newcommand{\peignedroite}[3]{\begin{tikzpicture}[scale = 0.25, baseline = (0.base)]
    \coordinate (0) at (0,0);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,1);
    \coordinate (B1) at (0,2);
    \coordinate (B2) at (2,2);
    \coordinate (A2) at (-2,2);
    \coordinate (A1) at (0,-1);
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (A2);
    \draw[thick] (B) -- (B1);
    \draw[thick] (B) -- (B2);
    \draw[thick] (A) -- (A1);
    \draw (-2,2.6) node {\small{$ #1 $}};
    \draw (0,2.6) node {\small{$ #2 $}};
    \draw (2,2.6) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\peignedroitetordu}[3]{\begin{tikzpicture}[scale = 0.25, baseline = (0.base)]
    \coordinate (0) at (0,0);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,1);
    \coordinate (C) at (-1,1);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (2,3);
    \coordinate (G) at (0,3);
    \coordinate (H) at (-2,3);
    \coordinate (I) at (0,-1);
    \draw[thick] (A) -- (I);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick]  (B) -- (E);
    \draw[thick] (A) -- (B);
    \draw[thick] (E) -- (H);
    \draw (-2,3.6) node {\small{$ #1 $}};
    \draw (0,3.6) node {\small{$ #2 $}};
    \draw (2,3.6) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\peignegauche}[3]{\begin{tikzpicture}[scale = 0.25, baseline = (0.base)]
    \coordinate (0) at (0,0);
    \coordinate (A) at (0,0);
    \coordinate (B) at (-1,1);
    \coordinate (B1) at (-2,2);
    \coordinate (B2) at (0,2);
    \coordinate (A2) at (2,2);
    \coordinate (A1) at (0,-1);
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (A2);
    \draw[thick] (B) -- (B1);
    \draw[thick] (B) -- (B2);
    \draw[thick] (A) -- (A1);
    \draw (-2,2.6) node {\small{$ #1 $}};
    \draw (0,2.6) node {\small{$ #2 $}};
    \draw (2,2.6) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\peignegauchetordu}[3]{\begin{tikzpicture}[scale = 0.25, baseline = (0.base)]
    \coordinate (0) at (0,0);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,1);
    \coordinate (C) at (-1,1);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (2,3);
    \coordinate (G) at (0,3);
    \coordinate (H) at (-2,3);
    \coordinate (I) at (0,-1);
    \draw[thick] (A) -- (I);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (F);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick]  (B) -- (E);
    \draw[thick] (A) -- (B);
    \draw[thick] (E) -- (G);
    \draw[thick] (E) -- (H);
    \draw (-2,3.6) node {\small{$ #1 $}};
    \draw (0,3.3) node {\small{$ #2 $}};
    \draw (2,3.6) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
%Arité (3,1)

\newcommand{\copeignedroite}[3]{\begin{tikzpicture}[scale = 0.25, baseline = (0.base)]
    \coordinate (0) at (0,1);
    \coordinate (A) at (0,2);
    \coordinate (B) at (1,1);
    \coordinate (B1) at (0,0);
    \coordinate (B2) at (2,0);
    \coordinate (A2) at (-2,0);
    \coordinate (A1) at (0,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (A2);
    \draw[thick] (B) -- (B1);
    \draw[thick] (B) -- (B2);
    \draw[thick] (A) -- (A1);
    \draw (-2,-0.6) node {\small{$ #1 $}};
    \draw (0,-0.6) node {\small{$ #2 $}};
    \draw (2,-0.6) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\copeignedroitetordu}[3]{\begin{tikzpicture}[scale = 0.25, baseline = (0.base)]
    \coordinate (0) at (0,1);
    \coordinate (A) at (0,3);
    \coordinate (B) at (1,2);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,1);
    \coordinate (E) at (-1,1);
    \coordinate (F) at (2,0);
    \coordinate (G) at (0,0);
    \coordinate (H) at (-2,0);
    \coordinate (I) at (0,4);
    \draw[thick] (A) -- (I);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick]  (B) -- (E);
    \draw[thick] (A) -- (B);
    \draw[thick] (E) -- (H);
    \draw (-2,-0.6) node {\small{$ #1 $}};
    \draw (0,-0.6) node {\small{$ #2 $}};
    \draw (2,-0.6) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\copeignegauche}[3]{\begin{tikzpicture}[scale = 0.25, baseline = (0.base)]
    \coordinate (0) at (0,1);
    \coordinate (A) at (0,2);
    \coordinate (B) at (-1,1);
    \coordinate (B1) at (-2,0);
    \coordinate (B2) at (0,0);
    \coordinate (A2) at (2,0);
    \coordinate (A1) at (0,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (A2);
    \draw[thick] (B) -- (B1);
    \draw[thick] (B) -- (B2);
    \draw[thick] (A) -- (A1);
    \draw (-2,-0.6) node {\small{$ #1 $}};
    \draw (0,-0.6) node {\small{$ #2 $}};
    \draw (2,-0.6) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\copeignegauchetordu}[3]{\begin{tikzpicture}[scale = 0.25, baseline = (0.base)]
    \coordinate (0) at (0,1);
    \coordinate (A) at (0,3);
    \coordinate (B) at (1,2);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,1);
    \coordinate (E) at (-1,1);
    \coordinate (F) at (2,0);
    \coordinate (G) at (0,0);
    \coordinate (H) at (-2,0);
    \coordinate (I) at (0,4);
    \draw[thick] (A) -- (I);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (F);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick]  (B) -- (E);
    \draw[thick] (A) -- (B);
    \draw[thick] (E) -- (G);
    \draw[thick] (E) -- (H);
    \draw (-2,-0.6) node {\small{$ #1 $}};
    \draw (0,-0.6) node {\small{$ #2 $}};
    \draw (2,-0.6) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
%Arité (1,1)

\newcommand{\diam}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,0);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,0.5);
    \coordinate (D) at (0.5,0.5);
    \coordinate (A1) at (0,-1);
    \coordinate (B1) at (0,2);
    \draw[thick] (A) -- (A1);
    \draw[thick] (B) -- (B1);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (B);
    \draw[thick] (B) -- (D);
    \draw[thick] (D) -- (A);
    \draw (0,2.4) node {\small{$ #1 $}};
    \draw (0,-1.4) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\diamtordu}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,0.5);
    \coordinate (A) at (0,0);
    \coordinate (B) at (-0.5,0.5);
    \coordinate (C) at (0.5,0.5);
    \coordinate (D) at (-0.5,1.5);
    \coordinate (E) at (0.5,1.5);
    \coordinate (F) at (0,2);
    \coordinate (G) at (0,-1);
    \coordinate (H) at (0,3);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (F);
    \draw[thick] (A) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (B) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick] (A) -- (B);
    \draw (0,2.4) node {\small{$ #1 $}};
    \draw (0,-1.4) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
%Arité (2,2)

\newcommand{\jesus}[4]{\begin{tikzpicture}[scale = 0.4, baseline = (A.base)]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (A1) at (-1,-1);
    \coordinate (A2) at (1,-1);
    \coordinate (B1) at (-1, 2);
    \coordinate (B2) at (1, 2);
    \draw[thick] (A) -- (A1);
    \draw[thick] (A) -- (A2);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (B1);
    \draw[thick] (B) -- (B2);
    \draw (-1,2.4) node {\small{$ #1 $}};
    \draw (1,2.4) node {\small{$ #2 $}};
    \draw (-1,-1.4) node {\small{$ #3 $}};
    \draw (1,-1.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\dromagauche}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0.5,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (0.5,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (1,1);
    \coordinate (F) at (2,1);
    \coordinate (G) at (0,1.5);
    \coordinate (H) at (1,1.5);
    \coordinate (I) at (2,1.5);
    \coordinate (J) at (1.5,2);
    \coordinate (K) at (0,2.5);
    \coordinate (L) at (1.5,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (B) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (J) -- (L);
    \draw (0,2.9) node {\small{$ #1 $}};
    \draw (1.5,2.9) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #3 $}};
    \draw (2,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\dromadroite}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (1.5,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (1,1);
    \coordinate (F) at (2,1);
    \coordinate (G) at (0,1.5);
    \coordinate (H) at (1,1.5);
    \coordinate (I) at (2,1.5);
    \coordinate (J) at (0.5,2);
    \coordinate (K) at (0.5,2.5);
    \coordinate (L) at (2,2.5);
    \draw[thick] (A) -- (D);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (J);
    \draw[thick] (J) -- (K);
    \draw[thick] (I) -- (L);
    \draw (0.5,2.9) node {\small{$ #1 $}};
    \draw (2,2.9) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #3 $}};
    \draw (1.5,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\poissondroite}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (1.5,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (1,1);
    \coordinate (F) at (2,1);
    \coordinate (G) at (0,1.5);
    \coordinate (H) at (1,1.5);
    \coordinate (I) at (2,1.5);
    \coordinate (J) at (1.5,2);
    \coordinate (K) at (0,2.5);
    \coordinate (L) at (1.5,2.5);
    \draw[thick] (A) -- (D);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick]  (E) -- (G);
    \draw[thick] (C) -- (E);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (L);
    \draw (0,2.9) node {\small{$ #1 $}};
    \draw (1.5,2.9) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #3 $}};
    \draw (1.5,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\poissongauche}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0.5,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (0.5,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (1,1);
    \coordinate (F) at (2,1);
    \coordinate (G) at (0,1.5);
    \coordinate (H) at (1,1.5);
    \coordinate (I) at (2,1.5);
    \coordinate (J) at (0.5,2);
    \coordinate (K) at (0.5,2.5);
    \coordinate (L) at (2,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick]  (F) -- (H);
    \draw[thick] (B) -- (F);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (J);
    \draw[thick] (J) -- (K);
    \draw[thick] (I) -- (L);
    \draw (0.5,2.9) node {\small{$ #1 $}};
    \draw (2,2.9) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #3 $}};
    \draw (2,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\poissondroitetorduun}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (1.5,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (1,1);
    \coordinate (F) at (2,1);
    \coordinate (G) at (0,1.5);
    \coordinate (H) at (1,1.5);
    \coordinate (I) at (2,1.5);
    \coordinate (J) at (1.5,2);
    \coordinate (K) at (0,2.5);
    \coordinate (L) at (1.5,2.5);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick]  (D) -- (I);
    \draw[thick] (A) -- (D);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (L);
    \draw (0,2.9) node {\small{$ #1 $}};
    \draw (1.5,2.9) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #3 $}};
    \draw (1.5,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
    \newcommand{\poissondroitetordudeux}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (1.5,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (1,1);
    \coordinate (F) at (2,1);
    \coordinate (G) at (0,1.5);
    \coordinate (H) at (1,1.5);
    \coordinate (I) at (2,1.5);
    \coordinate (J) at (1.5,2);
    \coordinate (K) at (0,2.5);
    \coordinate (L) at (1.5,2.5);
    \draw[thick] (A) -- (D);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick]  (F) -- (G);
    \draw[thick] (C) -- (F);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (L);
    \draw (0,2.9) node {\small{$ #1 $}};
    \draw (1.5,2.9) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #3 $}};
    \draw (1.5,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
    \newcommand{\poissondroitetordutrois}[4]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (1.5,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (1,1);
    \coordinate (F) at (2,1);
    \coordinate (G) at (0,1.5);
    \coordinate (H) at (1,1.5);
    \coordinate (I) at (2,1.5);
    \coordinate (J) at (1.5,2);
    \coordinate (K) at (0,2.5);
    \coordinate (L) at (1.5,2.5);
    \draw[thick] (A) -- (D);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (I);
    \draw[thick] (E) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick]  (F) -- (G);
    \draw[thick] (C) -- (F);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (L);
    \draw (0,2.9) node {\small{$ #1 $}};
    \draw (1.5,2.9) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #3 $}};
    \draw (1.5,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
%Poids 3 :

%Arité (1, 4)

\newcommand{\longpeignedroite}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,3);
    \coordinate (F) at (0,3);
    \coordinate (G) at (2,3);
    \coordinate (H) at (-3,4);
    \coordinate (I) at (-1,4);
    \coordinate (J) at (1,4);
    \coordinate (K) at (3,4);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,4.4) node {\small{$ #1 $}};
    \draw (-1,4.4) node {\small{$ #2 $}};
    \draw (1,4.4) node {\small{$ #3 $}};
    \draw (3,4.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\longpeignemilieudroite}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,3);
    \coordinate (F) at (0,3);
    \coordinate (G) at (2,3);
    \coordinate (H) at (-3,4);
    \coordinate (I) at (-1,4);
    \coordinate (J) at (1,4);
    \coordinate (K) at (3,4);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,4.4) node {\small{$ #1 $}};
    \draw (-1,4.4) node {\small{$ #2 $}};
    \draw (1,4.4) node {\small{$ #3 $}};
    \draw (3,4.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\longpeignecoupe}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,3);
    \coordinate (F) at (0,3);
    \coordinate (G) at (2,3);
    \coordinate (H) at (-3,4);
    \coordinate (I) at (-1,4);
    \coordinate (J) at (1,4);
    \coordinate (K) at (3,4);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,4.4) node {\small{$ #1 $}};
    \draw (-1,4.4) node {\small{$ #2 $}};
    \draw (1,4.4) node {\small{$ #3 $}};
    \draw (3,4.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\longpeignemilieugauche}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,3);
    \coordinate (F) at (0,3);
    \coordinate (G) at (2,3);
    \coordinate (H) at (-3,4);
    \coordinate (I) at (-1,4);
    \coordinate (J) at (1,4);
    \coordinate (K) at (3,4);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,4.4) node {\small{$ #1 $}};
    \draw (-1,4.4) node {\small{$ #2 $}};
    \draw (1,4.4) node {\small{$ #3 $}};
    \draw (3,4.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\longpeignegauche}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,3);
    \coordinate (F) at (0,3);
    \coordinate (G) at (2,3);
    \coordinate (H) at (-3,4);
    \coordinate (I) at (-1,4);
    \coordinate (J) at (1,4);
    \coordinate (K) at (3,4);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,4.4) node {\small{$ #1 $}};
    \draw (-1,4.4) node {\small{$ #2 $}};
    \draw (1,4.4) node {\small{$ #3 $}};
    \draw (3,4.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
%Arité (4,1)

\newcommand{\longcopeignedroite}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,4);
    \coordinate (B) at (0,3);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,1);
    \coordinate (F) at (0,1);
    \coordinate (G) at (2,1);
    \coordinate (H) at (-3,0);
    \coordinate (I) at (-1,0);
    \coordinate (J) at (1,0);
    \coordinate (K) at (3,0);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,-0.4) node {\small{$ #1 $}};
    \draw (-1,-0.4) node {\small{$ #2 $}};
    \draw (1,-0.4) node {\small{$ #3 $}};
    \draw (3,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\longcopeignemilieudroite}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,4);
    \coordinate (B) at (0,3);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,1);
    \coordinate (F) at (0,1);
    \coordinate (G) at (2,1);
    \coordinate (H) at (-3,0);
    \coordinate (I) at (-1,0);
    \coordinate (J) at (1,0);
    \coordinate (K) at (3,0);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,-0.4) node {\small{$ #1 $}};
    \draw (-1,-0.4) node {\small{$ #2 $}};
    \draw (1,-0.4) node {\small{$ #3 $}};
    \draw (3,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\longcopeignecoupe}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,4);
    \coordinate (B) at (0,3);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,1);
    \coordinate (F) at (0,1);
    \coordinate (G) at (2,1);
    \coordinate (H) at (-3,0);
    \coordinate (I) at (-1,0);
    \coordinate (J) at (1,0);
    \coordinate (K) at (3,0);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,-0.4) node {\small{$ #1 $}};
    \draw (-1,-0.4) node {\small{$ #2 $}};
    \draw (1,-0.4) node {\small{$ #3 $}};
    \draw (3,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\longcopeignemilieugauche}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,4);
    \coordinate (B) at (0,3);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,1);
    \coordinate (F) at (0,1);
    \coordinate (G) at (2,1);
    \coordinate (H) at (-3,0);
    \coordinate (I) at (-1,0);
    \coordinate (J) at (1,0);
    \coordinate (K) at (3,0);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,-0.4) node {\small{$ #1 $}};
    \draw (-1,-0.4) node {\small{$ #2 $}};
    \draw (1,-0.4) node {\small{$ #3 $}};
    \draw (3,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
\newcommand{\longcopeignegauche}[4]{\begin{tikzpicture}[scale = 0.25, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,4);
    \coordinate (B) at (0,3);
    \coordinate (C) at (-1,2);
    \coordinate (D) at (1,2);
    \coordinate (E) at (-2,1);
    \coordinate (F) at (0,1);
    \coordinate (G) at (2,1);
    \coordinate (H) at (-3,0);
    \coordinate (I) at (-1,0);
    \coordinate (J) at (1,0);
    \coordinate (K) at (3,0);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw (-3,-0.4) node {\small{$ #1 $}};
    \draw (-1,-0.4) node {\small{$ #2 $}};
    \draw (1,-0.4) node {\small{$ #3 $}};
    \draw (3,-0.4) node {\small{$ #4 $}};
    \end{tikzpicture}}

%Arité (1,2)

\newcommand{\undeuxpremier}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,2);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (0,2);
    \coordinate (F) at (0,3);
    \coordinate (G) at (-1,4);
    \coordinate (H) at (1,4);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick] (F) -- (G);
    \draw[thick] (F) -- (H);
    \draw (-1,4.4) node {\small{$ #1 $}};
    \draw (1,4.4) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\undeuxdeuxieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,2.5);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-0.5,2.5);
    \coordinate (F) at (0.5,2.5);
    \coordinate (G) at (0,3);
    \coordinate (H) at (0,4);
    \coordinate (I) at (-1,5);
    \coordinate (J) at (1,5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (F);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (D) -- (E);
    \draw[thick] (B) -- (D);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (G);
    \draw[thick] (G) -- (H);
    \draw[thick] (H) -- (I);
    \draw[thick] (H) -- (J);
    \draw (-1,5.4) node {\small{$ #1 $}};
    \draw (1,5.4) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\undeuxtroisieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-0.5,2.5);
    \coordinate (I) at (1,2.5);
    \coordinate (J) at (-0.5,3);
    \coordinate (K) at (1,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw (-0.5,3.4) node {\small{$ #1 $}};
    \draw (1,3.4) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\undeuxquatrieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (-0.5,3);
    \coordinate (L) at (-0.5,3.5);
    \coordinate (M) at (1,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (C) -- (F);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (G) -- (J);
    \draw[thick] (J) -- (M);
    \draw (-0.5,3.9) node {\small{$ #1 $}};
    \draw (1,3.9) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\undeuxcinquieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,3);
    \coordinate (I) at (0.5,2.5);
    \coordinate (J) at (0.5,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (I);
    \draw[thick] (I) -- (J);
    \draw (-1,3.4) node {\small{$ #1 $}};
    \draw (0.5,3.4) node {\small{$ #2 $}};
    \end{tikzpicture}}

\newcommand{\undeuxsixieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,3.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (0.5,3);
    \coordinate (L) at (0.5,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (G) -- (I);
    \draw[thick] (D) -- (G);
    \draw[thick] (I) -- (K);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw (-1,3.9) node {\small{$ #1 $}};
    \draw (0.5,3.9) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\undeuxseptieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-0.5,2.5);
    \coordinate (I) at (1,2.5);
    \coordinate (J) at (-0.5,3);
    \coordinate (K) at (1,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (G) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (I);
    \draw[thick] (C) -- (F);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw (-0.5,3.4) node {\small{$ #1 $}};
    \draw (1,3.4) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\undeuxhuitieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (-0.5,3);
    \coordinate (L) at (-0.5,3.5);
    \coordinate (M) at (1,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick] (G) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (J);
    \draw[thick] (C) -- (F);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (J) -- (M);
    \draw (-0.5,3.9) node {\small{$ #1 $}};
    \draw (1,3.9) node {\small{$ #2 $}};
    \end{tikzpicture}}

\newcommand{\undeuxneuvieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-0.5,2.5);
    \coordinate (I) at (1,2.5);
    \coordinate (J) at (-0.5,3);
    \coordinate (K) at (1,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw (-0.5,3.4) node {\small{$ #1 $}};
    \draw (1,3.4) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\undeuxdixieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0.5,2.5);
    \coordinate (J) at (-1,3);
    \coordinate (K) at (0.5,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (E) -- (I);
    \draw[thick] (C) -- (E);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw (-1,3.4) node {\small{$ #1 $}};
    \draw (0.5,3.4) node {\small{$ #2 $}};
    \end{tikzpicture}}

\newcommand{\undeuxonzieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (-0.5,3);
    \coordinate (L) at (-0.5,3.5);
    \coordinate (M) at (1,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (D) -- (F);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (G) -- (J);
    \draw[thick] (J) -- (M);
    \draw (-0.5,3.9) node {\small{$ #1 $}};
    \draw (1,3.9) node {\small{$ #2 $}};
    \end{tikzpicture}}

\newcommand{\undeuxdouzieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (-1,3);
    \coordinate (L) at (0.5,3);
    \coordinate (M) at (-1,3.5);
    \coordinate (N) at (0.5,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (E) -- (J);
    \draw[thick] (C) -- (E);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (L);
    \draw[thick] (K) -- (M);
    \draw[thick] (L) -- (N);
    \draw (-1,3.9) node {\small{$ #1 $}};
    \draw (0.5,3.9) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\undeuxtreizieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,3);
    \coordinate (I) at (0.5,2.5);
    \coordinate (J) at (0.5,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (I);
    \draw[thick] (I) -- (J);
    \draw (-1,3.4) node {\small{$ #1 $}};
    \draw (0.5,3.4) node {\small{$ #2 $}};
    \end{tikzpicture}}
    
\newcommand{\undeuxquatorzieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,3.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (0.5,3);
    \coordinate (L) at (0.5,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (G) -- (I);
    \draw[thick] (D) -- (G);
    \draw[thick] (I) -- (K);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw (-1,3.9) node {\small{$ #1 $}};
    \draw (0.5,3.9) node {\small{$ #2 $}};
    \end{tikzpicture}}

%Arité (2,1)

\newcommand{\deuxunpremier}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (0,2);
    \coordinate (F) at (0,3);
    \coordinate (G) at (-1,4);
    \coordinate (H) at (1,4);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick] (F) -- (G);
    \draw[thick] (F) -- (H);
    \draw (-1,4.4) node {\small{$ #2 $}};
    \draw (1,4.4) node {\small{$ #1 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxundeuxieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-0.5,2.5);
    \coordinate (F) at (0.5,2.5);
    \coordinate (G) at (0,3);
    \coordinate (H) at (0,4);
    \coordinate (I) at (-1,5);
    \coordinate (J) at (1,5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (F);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (D) -- (E);
    \draw[thick] (B) -- (D);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (G);
    \draw[thick] (G) -- (H);
    \draw[thick] (H) -- (I);
    \draw[thick] (H) -- (J);
    \draw (-1,5.4) node {\small{$ #2 $}};
    \draw (1,5.4) node {\small{$ #1 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxuntroisieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-0.5,2.5);
    \coordinate (I) at (1,2.5);
    \coordinate (J) at (-0.5,3);
    \coordinate (K) at (1,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw (-0.5,3.4) node {\small{$ #2 $}};
    \draw (1,3.4) node {\small{$ #1 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxunquatrieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (-0.5,3);
    \coordinate (L) at (-0.5,3.5);
    \coordinate (M) at (1,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (C) -- (F);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (G) -- (J);
    \draw[thick] (J) -- (M);
    \draw (-0.5,3.9) node {\small{$ #2 $}};
    \draw (1,3.9) node {\small{$ #1 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxuncinquieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,3);
    \coordinate (I) at (0.5,2.5);
    \coordinate (J) at (0.5,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (I);
    \draw[thick] (I) -- (J);
    \draw (-1,3.4) node {\small{$ #2 $}};
    \draw (0.5,3.4) node {\small{$ #1 $}};
    \end{tikzpicture}}

\newcommand{\deuxunsixieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,3.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (0.5,3);
    \coordinate (L) at (0.5,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (G) -- (I);
    \draw[thick] (D) -- (G);
    \draw[thick] (I) -- (K);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw (-1,3.9) node {\small{$ #2 $}};
    \draw (0.5,3.9) node {\small{$ #1 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxunseptieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-0.5,2.5);
    \coordinate (I) at (1,2.5);
    \coordinate (J) at (-0.5,3);
    \coordinate (K) at (1,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (G) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (I);
    \draw[thick] (C) -- (F);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw (-0.5,3.4) node {\small{$ #2 $}};
    \draw (1,3.4) node {\small{$ #1 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxunhuitieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (-0.5,3);
    \coordinate (L) at (-0.5,3.5);
    \coordinate (M) at (1,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick] (G) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (J);
    \draw[thick] (C) -- (F);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (J) -- (M);
    \draw (-0.5,3.9) node {\small{$ #2 $}};
    \draw (1,3.9) node {\small{$ #1 $}};
    \end{tikzpicture}}

\newcommand{\deuxunneuvieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-0.5,2.5);
    \coordinate (I) at (1,2.5);
    \coordinate (J) at (-0.5,3);
    \coordinate (K) at (1,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw (-0.5,3.4) node {\small{$ #2 $}};
    \draw (1,3.4) node {\small{$ #1 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxundixieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0.5,2.5);
    \coordinate (J) at (-1,3);
    \coordinate (K) at (0.5,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (E) -- (I);
    \draw[thick] (C) -- (E);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw (-1,3.4) node {\small{$ #2 $}};
    \draw (0.5,3.4) node {\small{$ #1 $}};
    \end{tikzpicture}}

\newcommand{\deuxunonzieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (-0.5,3);
    \coordinate (L) at (-0.5,3.5);
    \coordinate (M) at (1,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (D) -- (F);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (G) -- (J);
    \draw[thick] (J) -- (M);
    \draw (-0.5,3.9) node {\small{$ #2 $}};
    \draw (1,3.9) node {\small{$ #1 $}};
    \end{tikzpicture}}

\newcommand{\deuxundouzieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,2.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (-1,3);
    \coordinate (L) at (0.5,3);
    \coordinate (M) at (-1,3.5);
    \coordinate (N) at (0.5,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (E) -- (J);
    \draw[thick] (C) -- (E);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (L);
    \draw[thick] (K) -- (M);
    \draw[thick] (L) -- (N);
    \draw (-1,3.9) node {\small{$ #2 $}};
    \draw (0.5,3.9) node {\small{$ #1 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxuntreizieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,3);
    \coordinate (I) at (0.5,2.5);
    \coordinate (J) at (0.5,3);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (I);
    \draw[thick] (I) -- (J);
    \draw (-1,3.4) node {\small{$ #2 $}};
    \draw (0.5,3.4) node {\small{$ #1 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxunquatorzieme}[2]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,3);
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
    \coordinate (C) at (-0.5,1.5);
    \coordinate (D) at (0.5,1.5);
    \coordinate (E) at (-1,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (1,2);
    \coordinate (H) at (-1,3.5);
    \coordinate (I) at (0,2.5);
    \coordinate (J) at (1,2.5);
    \coordinate (K) at (0.5,3);
    \coordinate (L) at (0.5,3.5);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (G) -- (I);
    \draw[thick] (D) -- (G);
    \draw[thick] (I) -- (K);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw (-1,3.9) node {\small{$ #2 $}};
    \draw (0.5,3.9) node {\small{$ #1 $}};
    \end{tikzpicture}}

%Arité (2,3)

\newcommand{\deuxtroispremier}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (-0.5,1.5);
    \coordinate (F) at (0.5,1.5);
    \coordinate (G) at (-1,2);
    \coordinate (H) at (0,2);
    \coordinate (I) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw (-0.5,-0.4) node {\small{$ #1 $}};
    \draw (0.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.4) node {\small{$ #3 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisdeuxieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (-0.5,1.5);
    \coordinate (F) at (0.5,1.5);
    \coordinate (G) at (-1,2);
    \coordinate (H) at (0,2);
    \coordinate (I) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (F) -- (I);
    \draw (-0.5,-0.4) node {\small{$ #1 $}};
    \draw (0.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.4) node {\small{$ #3 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroistroisieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (-0.5,0.5);
    \coordinate (D) at (0.5,0.5);
    \coordinate (E) at (0,1);
    \coordinate (F) at (1,1);
    \coordinate (G) at (0,1.5);
    \coordinate (H) at (1,1.5);
    \coordinate (I) at (-0.5,2);
    \coordinate (J) at (0.5,2);
    \coordinate (K) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw (-0.5,-0.4) node {\small{$ #1 $}};
    \draw (0.5,-0.4) node {\small{$ #2 $}};
    \draw (-0.5,2.4) node {\small{$ #3 $}};
    \draw (0.5,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisquatrieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (-0.5,0.5);
    \coordinate (D) at (0.5,0.5);
    \coordinate (E) at (-1,1);
    \coordinate (F) at (0,1);
    \coordinate (G) at (-1,1.5);
    \coordinate (H) at (0,1.5);
    \coordinate (I) at (-1,2);
    \coordinate (J) at (-0.5,2);
    \coordinate (K) at (0.5,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (H) -- (K);
    \draw (-0.5,-0.4) node {\small{$ #1 $}};
    \draw (0.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.4) node {\small{$ #3 $}};
    \draw (-0.5,2.4) node {\small{$ #4 $}};
    \draw (0.5,2.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroiscinquieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (-0.5,0.5);
    \coordinate (D) at (0.5,0.5);
    \coordinate (E) at (1,1);
    \coordinate (F) at (-0.5,1.5);
    \coordinate (G) at (0.5,1.5);
    \coordinate (H) at (-0.5,2);
    \coordinate (I) at (0.5,2);
    \coordinate (J) at (-0.5,2.5);
    \coordinate (K) at (0,2.5);
    \coordinate (L) at (1,2.5);
    \draw[thick] (B) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (C) -- (G);
    \draw[thick] (A) -- (C);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw[thick] (I) -- (L);
    \draw (-0.5,-0.4) node {\small{$ #1 $}};
    \draw (0.5,-0.4) node {\small{$ #2 $}};
    \draw (-0.5,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroissixieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (-0.5,0.5);
    \coordinate (D) at (0.5,0.5);
    \coordinate (E) at (-1,1);
    \coordinate (F) at (-0.5,1.5);
    \coordinate (G) at (0.5,1.5);
    \coordinate (H) at (-0.5,2);
    \coordinate (I) at (0.5,2);
    \coordinate (J) at (-1,2.5);
    \coordinate (K) at (0,2.5);
    \coordinate (L) at (0.5,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (E) -- (F);
    \draw[thick] (D) -- (F);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (C) -- (G);
    \draw[thick] (C) -- (E);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw (-0.5,-0.4) node {\small{$ #1 $}};
    \draw (0.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (0.5,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisseptieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (-1,2);
    \coordinate (L) at (0,2);
    \coordinate (M) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw (-1.5,-0.4) node {\small{$ #1 $}};
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.4) node {\small{$ #3 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroishuitieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1.5,1.5);
    \coordinate (I) at (-0.5,1.5);
    \coordinate (J) at (0,1.5);
    \coordinate (K) at (1,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (-1,2.5);
    \coordinate (N) at (0,2.5);
    \coordinate (P) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (D) -- (F);
    \draw[thick] (G) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (L);
    \draw[thick] (L) -- (M);
    \draw[thick] (J) -- (N);
    \draw[thick] (K) -- (P);
    \draw (-1.5,-0.4) node {\small{$ #1 $}};
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisneuvieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (-1,2);
    \coordinate (L) at (0,2);
    \coordinate (M) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (1.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.4) node {\small{$ #3 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisdixieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (0.5,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (1,2);
    \coordinate (M) at (-1,2.5);
    \coordinate (N) at (0,2.5);
    \coordinate (P) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (K);
    \draw[thick] (C) -- (F);
    \draw[thick] (J) -- (L);
    \draw[thick] (K) -- (L);
    \draw[thick] (H) -- (M);
    \draw[thick] (I) -- (N);
    \draw[thick] (L) -- (P);
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (1.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisonzieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (-1,2);
    \coordinate (L) at (0,2);
    \coordinate (M) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (1.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.4) node {\small{$ #3 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisdouzieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (0.5,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (1,2);
    \coordinate (M) at (-1,2.5);
    \coordinate (N) at (0,2.5);
    \coordinate (P) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (G) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (K);
    \draw[thick] (F) -- (I);
    \draw[thick] (C) -- (F);
    \draw[thick] (J) -- (L);
    \draw[thick] (K) -- (L);
    \draw[thick] (H) -- (M);
    \draw[thick] (I) -- (N);
    \draw[thick] (L) -- (P);
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (1.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroistreizieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (-1,2);
    \coordinate (L) at (0,2);
    \coordinate (M) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw (-1.5,-0.4) node {\small{$ #1 $}};
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.4) node {\small{$ #3 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisquatorzieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1.5,1.5);
    \coordinate (I) at (-0.5,1.5);
    \coordinate (J) at (0,1.5);
    \coordinate (K) at (1,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (-1,2.5);
    \coordinate (N) at (0,2.5);
    \coordinate (P) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (D) -- (F);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (L);
    \draw[thick] (L) -- (M);
    \draw[thick] (J) -- (N);
    \draw[thick] (K) -- (P);
    \draw (-1.5,-0.4) node {\small{$ #1 $}};
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisquinzieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1.5,1.5);
    \coordinate (I) at (-1,1.5);
    \coordinate (J) at (0,1.5);
    \coordinate (K) at (1,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (0,2);
    \coordinate (N) at (1,2);
    \coordinate (P) at (-1,2.5);
    \coordinate (Q) at (0,2.5);
    \coordinate (R) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (G) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (J) -- (L);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (I) -- (M);
    \draw[thick] (F) -- (I);
    \draw[thick] (K) -- (N);
    \draw[thick] (L) -- (P);
    \draw[thick] (M) -- (Q);
    \draw[thick] (N) -- (R);
    \draw (-1.5,-0.4) node {\small{$ #1 $}};
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisseizieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (0,2);
    \coordinate (N) at (1,2);
    \coordinate (P) at (-1,2.5);
    \coordinate (Q) at (0,2.5);
    \coordinate (R) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (N);
    \draw[thick] (K) -- (N);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (J) -- (M);
    \draw[thick] (F) -- (J);
    \draw[thick] (L) -- (P);
    \draw[thick] (M) -- (Q);
    \draw[thick] (N) -- (R);
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (1.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisdixseptieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (0,2);
    \coordinate (N) at (1,2);
    \coordinate (P) at (-1,2.5);
    \coordinate (Q) at (0,2.5);
    \coordinate (R) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (N);
    \draw[thick] (K) -- (N);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (J) -- (M);
    \draw[thick] (F) -- (J);
    \draw[thick] (L) -- (P);
    \draw[thick] (M) -- (Q);
    \draw[thick] (N) -- (R);
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (1.5,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisdixhuitieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1.5,1.5);
    \coordinate (I) at (-1,1.5);
    \coordinate (J) at (0,1.5);
    \coordinate (K) at (1,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (0,2);
    \coordinate (N) at (1,2);
    \coordinate (P) at (-1,2.5);
    \coordinate (Q) at (0,2.5);
    \coordinate (R) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (J) -- (L);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (I) -- (M);
    \draw[thick] (F) -- (I);
    \draw[thick] (K) -- (N);
    \draw[thick] (L) -- (P);
    \draw[thick] (M) -- (Q);
    \draw[thick] (N) -- (R);
    \draw (-1.5,-0.4) node {\small{$ #1 $}};
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (-1,2.9) node {\small{$ #3 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisdixneuvieme}[5]{\begin{tikzpicture}[scale = 0.4, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (-1,1);
    \coordinate (D) at (1,1);
    \coordinate (E) at (-2,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (2,2);
    \coordinate (H) at (-2,3);
    \coordinate (I) at (0,3);
    \coordinate (J) at (2,3);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw (-1,-0.4) node {\small{$ #1 $}};
    \draw (1,-0.4) node {\small{$ #2 $}};
    \draw (-2,3.4) node {\small{$ #3 $}};
    \draw (0,3.4) node {\small{$ #4 $}};
    \draw (2,3.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisvingtieme}[5]{\begin{tikzpicture}[scale = 0.4, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (-1,0.5);
    \coordinate (D) at (-1.5,1);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (1,1);
    \coordinate (G) at (-2,2);
    \coordinate (H) at (0,2);
    \coordinate (I) at (2,2);
    \coordinate (J) at (-2,3);
    \coordinate (K) at (0,3);
    \coordinate (L) at (2,3);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (B) -- (F);
    \draw[thick] (D) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (E) -- (G);
    \draw[thick] (C) -- (E);
    \draw[thick] (F) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw (-1,-0.4) node {\small{$ #1 $}};
    \draw (1,-0.4) node {\small{$ #2 $}};
    \draw (-2,3.4) node {\small{$ #3 $}};
    \draw (0,3.4) node {\small{$ #4 $}};
    \draw (2,3.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisvingtetunieme}[5]{\begin{tikzpicture}[scale = 0.4, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (1,0.5);
    \coordinate (D) at (-1,1);
    \coordinate (E) at (0.5,1);
    \coordinate (F) at (1.5,1);
    \coordinate (G) at (-2,2);
    \coordinate (H) at (0,2);
    \coordinate (I) at (2,2);
    \coordinate (J) at (-2,3);
    \coordinate (K) at (0,3);
    \coordinate (L) at (2,3);
    \draw[thick] (A) -- (D);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (D) -- (H);
    \draw[thick] (C) -- (F);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw (-1,-0.4) node {\small{$ #1 $}};
    \draw (1,-0.4) node {\small{$ #2 $}};
    \draw (-2,3.4) node {\small{$ #3 $}};
    \draw (0,3.4) node {\small{$ #4 $}};
    \draw (2,3.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\deuxtroisvingtdeuxieme}[5]{\begin{tikzpicture}[scale = 0.4, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (-1,0.5);
    \coordinate (D) at (1,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (1.5,1);
    \coordinate (I) at (-2,2);
    \coordinate (J) at (0,2);
    \coordinate (K) at (2,2);
    \coordinate (L) at (-2,3);
    \coordinate (M) at (0,3);
    \coordinate (N) at (2,3);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (K);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (E) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (H) -- (J);
    \draw[thick] (D) -- (H);
    \draw[thick] (C) -- (E);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw[thick] (K) -- (N);
    \draw (-1,-0.4) node {\small{$ #1 $}};
    \draw (1,-0.4) node {\small{$ #2 $}};
    \draw (-2,3.4) node {\small{$ #3 $}};
    \draw (0,3.4) node {\small{$ #4 $}};
    \draw (2,3.4) node {\small{$ #5 $}};
    \end{tikzpicture}}

\newcommand{\crabegauche}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0.5,0);
    \coordinate (B) at (2.5,0);
    \coordinate (C) at (0.5,1);
    \coordinate (D) at (2.5,2);
    \coordinate (E) at (0,1.5);
    \coordinate (F) at (1,1.5);
    \coordinate (G) at (2,2.5);
    \coordinate (H) at (3,2.5);
    \coordinate (I) at (1,3);
    \coordinate (J) at (2,3);
    \coordinate (K) at (1.5,3.5);
    \coordinate (L) at (0,4);
    \coordinate (M) at (1.5,4);
    \coordinate (N) at (3,4);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (D) -- (H);
    \draw[thick] (E) -- (L);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (I) -- (K);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (M);
    \draw[thick] (H) -- (N);
    \draw (0,4.4) node {\small{$ #1 $}};
    \draw (1.5,4.4) node {\small{$ #2 $}};
    \draw (3,4.4) node {\small{$ #3 $}};
    \draw (0.5,-0.4) node {\small{$ #4 $}};
    \draw (2.5,-0.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
\newcommand{\crabedroite}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base)]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0.5,0);
    \coordinate (B) at (2.5,0);
    \coordinate (C) at (0.5,2);
    \coordinate (D) at (2.5,1);
    \coordinate (E) at (0,2.5);
    \coordinate (F) at (1,2.5);
    \coordinate (G) at (2,1.5);
    \coordinate (H) at (3,1.5);
    \coordinate (I) at (1,3);
    \coordinate (J) at (2,3);
    \coordinate (K) at (1.5,3.5);
    \coordinate (L) at (0,4);
    \coordinate (M) at (1.5,4);
    \coordinate (N) at (3,4);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (D) -- (H);
    \draw[thick] (E) -- (L);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (I) -- (K);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (M);
    \draw[thick] (H) -- (N);
    \draw (0,4.4) node {\small{$ #1 $}};
    \draw (1.5,4.4) node {\small{$ #2 $}};
    \draw (3,4.4) node {\small{$ #3 $}};
    \draw (0.5,-0.4) node {\small{$ #4 $}};
    \draw (2.5,-0.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
%Arité (3,2)

\newcommand{\troisdeuxpremier}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (-0.5,1.5);
    \coordinate (F) at (0.5,1.5);
    \coordinate (G) at (-1,2);
    \coordinate (H) at (0,2);
    \coordinate (I) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw (-0.5,-0.4) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.4) node {\small{$ #5 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxdeuxieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (0,1);
    \coordinate (E) at (-0.5,1.5);
    \coordinate (F) at (0.5,1.5);
    \coordinate (G) at (-1,2);
    \coordinate (H) at (0,2);
    \coordinate (I) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (F) -- (I);
    \draw (-0.5,-0.4) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.4) node {\small{$ #5 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxtroisieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (-0.5,0.5);
    \coordinate (D) at (0.5,0.5);
    \coordinate (E) at (0,1);
    \coordinate (F) at (1,1);
    \coordinate (G) at (0,1.5);
    \coordinate (H) at (1,1.5);
    \coordinate (I) at (-0.5,2);
    \coordinate (J) at (0.5,2);
    \coordinate (K) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw (-0.5,-0.4) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #1 $}};
    \draw (-0.5,2.4) node {\small{$ #5 $}};
    \draw (0.5,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxquatrieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (-0.5,0.5);
    \coordinate (D) at (0.5,0.5);
    \coordinate (E) at (-1,1);
    \coordinate (F) at (0,1);
    \coordinate (G) at (-1,1.5);
    \coordinate (H) at (0,1.5);
    \coordinate (I) at (-1,2);
    \coordinate (J) at (-0.5,2);
    \coordinate (K) at (0.5,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (F);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (H) -- (K);
    \draw (-0.5,-0.4) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.4) node {\small{$ #5 $}};
    \draw (-0.5,2.4) node {\small{$ #4 $}};
    \draw (0.5,2.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxcinquieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (-0.5,0.5);
    \coordinate (D) at (0.5,0.5);
    \coordinate (E) at (1,1);
    \coordinate (F) at (-0.5,1.5);
    \coordinate (G) at (0.5,1.5);
    \coordinate (H) at (-0.5,2);
    \coordinate (I) at (0.5,2);
    \coordinate (J) at (-0.5,2.5);
    \coordinate (K) at (0,2.5);
    \coordinate (L) at (1,2.5);
    \draw[thick] (B) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (C) -- (G);
    \draw[thick] (A) -- (C);
    \draw[thick] (E) -- (G);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (I) -- (K);
    \draw[thick] (I) -- (L);
    \draw (-0.5,-0.4) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #1 $}};
    \draw (-0.5,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxsixieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (C) at (-0.5,0.5);
    \coordinate (D) at (0.5,0.5);
    \coordinate (E) at (-1,1);
    \coordinate (F) at (-0.5,1.5);
    \coordinate (G) at (0.5,1.5);
    \coordinate (H) at (-0.5,2);
    \coordinate (I) at (0.5,2);
    \coordinate (J) at (-1,2.5);
    \coordinate (K) at (0,2.5);
    \coordinate (L) at (0.5,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (E) -- (F);
    \draw[thick] (D) -- (F);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (C) -- (G);
    \draw[thick] (C) -- (E);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (H) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw (-0.5,-0.4) node {\small{$ #2 $}};
    \draw (0.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (0.5,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxseptieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (-1,2);
    \coordinate (L) at (0,2);
    \coordinate (M) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (H);
    \draw[thick] (G) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw (-1.5,-0.4) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.4) node {\small{$ #5 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxhuitieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1.5,1.5);
    \coordinate (I) at (-0.5,1.5);
    \coordinate (J) at (0,1.5);
    \coordinate (K) at (1,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (-1,2.5);
    \coordinate (N) at (0,2.5);
    \coordinate (P) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (D) -- (F);
    \draw[thick] (G) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (L);
    \draw[thick] (L) -- (M);
    \draw[thick] (J) -- (N);
    \draw[thick] (K) -- (P);
    \draw (-1.5,-0.4) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxneuvieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (-1,2);
    \coordinate (L) at (0,2);
    \coordinate (M) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (1.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.4) node {\small{$ #5 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxdixieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (0.5,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (1,2);
    \coordinate (M) at (-1,2.5);
    \coordinate (N) at (0,2.5);
    \coordinate (P) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (K);
    \draw[thick] (C) -- (F);
    \draw[thick] (J) -- (L);
    \draw[thick] (K) -- (L);
    \draw[thick] (H) -- (M);
    \draw[thick] (I) -- (N);
    \draw[thick] (L) -- (P);
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (1.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxonzieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (-1,2);
    \coordinate (L) at (0,2);
    \coordinate (M) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (1.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.4) node {\small{$ #5 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxdouzieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (0.5,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (1,2);
    \coordinate (M) at (-1,2.5);
    \coordinate (N) at (0,2.5);
    \coordinate (P) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (G) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (K);
    \draw[thick] (F) -- (I);
    \draw[thick] (C) -- (F);
    \draw[thick] (J) -- (L);
    \draw[thick] (K) -- (L);
    \draw[thick] (H) -- (M);
    \draw[thick] (I) -- (N);
    \draw[thick] (L) -- (P);
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (1.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxtreizieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (-1,2);
    \coordinate (L) at (0,2);
    \coordinate (M) at (1,2);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw (-1.5,-0.4) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.4) node {\small{$ #5 $}};
    \draw (0,2.4) node {\small{$ #4 $}};
    \draw (1,2.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxquatorzieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1.5,1.5);
    \coordinate (I) at (-0.5,1.5);
    \coordinate (J) at (0,1.5);
    \coordinate (K) at (1,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (-1,2.5);
    \coordinate (N) at (0,2.5);
    \coordinate (P) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (D) -- (F);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (L);
    \draw[thick] (L) -- (M);
    \draw[thick] (J) -- (N);
    \draw[thick] (K) -- (P);
    \draw (-1.5,-0.4) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxquinzieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1.5,1.5);
    \coordinate (I) at (-1,1.5);
    \coordinate (J) at (0,1.5);
    \coordinate (K) at (1,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (0,2);
    \coordinate (N) at (1,2);
    \coordinate (P) at (-1,2.5);
    \coordinate (Q) at (0,2.5);
    \coordinate (R) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (G) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (J) -- (L);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (I) -- (M);
    \draw[thick] (F) -- (I);
    \draw[thick] (K) -- (N);
    \draw[thick] (L) -- (P);
    \draw[thick] (M) -- (Q);
    \draw[thick] (N) -- (R);
    \draw (-1.5,-0.4) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxseizieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (0,2);
    \coordinate (N) at (1,2);
    \coordinate (P) at (-1,2.5);
    \coordinate (Q) at (0,2.5);
    \coordinate (R) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (N);
    \draw[thick] (K) -- (N);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (J) -- (M);
    \draw[thick] (F) -- (J);
    \draw[thick] (L) -- (P);
    \draw[thick] (M) -- (Q);
    \draw[thick] (N) -- (R);
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (1.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxdixseptieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.5,0);
    \coordinate (C) at (0,0.5);
    \coordinate (D) at (1.5,0.5);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (0.5,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (-1,1.5);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (0,2);
    \coordinate (N) at (1,2);
    \coordinate (P) at (-1,2.5);
    \coordinate (Q) at (0,2.5);
    \coordinate (R) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (N);
    \draw[thick] (K) -- (N);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (J) -- (M);
    \draw[thick] (F) -- (J);
    \draw[thick] (L) -- (P);
    \draw[thick] (M) -- (Q);
    \draw[thick] (N) -- (R);
    \draw (0,-0.4) node {\small{$ #2 $}};
    \draw (1.5,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxdixhuitieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,1);
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (0,0);
    \coordinate (C) at (-1.5,0.5);
    \coordinate (D) at (0,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (-1.5,1.5);
    \coordinate (I) at (-1,1.5);
    \coordinate (J) at (0,1.5);
    \coordinate (K) at (1,1.5);
    \coordinate (L) at (-1,2);
    \coordinate (M) at (0,2);
    \coordinate (N) at (1,2);
    \coordinate (P) at (-1,2.5);
    \coordinate (Q) at (0,2.5);
    \coordinate (R) at (1,2.5);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (J);
    \draw[thick] (G) -- (K);
    \draw[thick] (H) -- (L);
    \draw[thick] (J) -- (L);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (I) -- (M);
    \draw[thick] (F) -- (I);
    \draw[thick] (K) -- (N);
    \draw[thick] (L) -- (P);
    \draw[thick] (M) -- (Q);
    \draw[thick] (N) -- (R);
    \draw (-1.5,-0.4) node {\small{$ #2 $}};
    \draw (0,-0.4) node {\small{$ #1 $}};
    \draw (-1,2.9) node {\small{$ #5 $}};
    \draw (0,2.9) node {\small{$ #4 $}};
    \draw (1,2.9) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxdixneuvieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,2);
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (-1,1);
    \coordinate (D) at (1,1);
    \coordinate (E) at (-2,2);
    \coordinate (F) at (0,2);
    \coordinate (G) at (2,2);
    \coordinate (H) at (-2,3);
    \coordinate (I) at (0,3);
    \coordinate (J) at (2,3);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw (-1,-0.4) node {\small{$ #2 $}};
    \draw (1,-0.4) node {\small{$ #1 $}};
    \draw (-2,3.4) node {\small{$ #5 $}};
    \draw (0,3.4) node {\small{$ #4 $}};
    \draw (2,3.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxvingtieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,2);
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (-1,0.5);
    \coordinate (D) at (-1.5,1);
    \coordinate (E) at (-0.5,1);
    \coordinate (F) at (1,1);
    \coordinate (G) at (-2,2);
    \coordinate (H) at (0,2);
    \coordinate (I) at (2,2);
    \coordinate (J) at (-2,3);
    \coordinate (K) at (0,3);
    \coordinate (L) at (2,3);
    \draw[thick] (A) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (B) -- (F);
    \draw[thick] (D) -- (H);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (E) -- (G);
    \draw[thick] (C) -- (E);
    \draw[thick] (F) -- (H);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw (-1,-0.4) node {\small{$ #2 $}};
    \draw (1,-0.4) node {\small{$ #1 $}};
    \draw (-2,3.4) node {\small{$ #5 $}};
    \draw (0,3.4) node {\small{$ #4 $}};
    \draw (2,3.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxvingtetunieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,2);
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (1,0.5);
    \coordinate (D) at (-1,1);
    \coordinate (E) at (0.5,1);
    \coordinate (F) at (1.5,1);
    \coordinate (G) at (-2,2);
    \coordinate (H) at (0,2);
    \coordinate (I) at (2,2);
    \coordinate (J) at (-2,3);
    \coordinate (K) at (0,3);
    \coordinate (L) at (2,3);
    \draw[thick] (A) -- (D);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (G);
    \draw[thick] (E) -- (I);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (F) -- (H);
    \draw[thick] (D) -- (H);
    \draw[thick] (C) -- (F);
    \draw[thick] (G) -- (J);
    \draw[thick] (H) -- (K);
    \draw[thick] (I) -- (L);
    \draw (-1,-0.4) node {\small{$ #2 $}};
    \draw (1,-0.4) node {\small{$ #1 $}};
    \draw (-2,3.4) node {\small{$ #5 $}};
    \draw (0,3.4) node {\small{$ #4 $}};
    \draw (2,3.4) node {\small{$ #3 $}};
    \end{tikzpicture}}
    
\newcommand{\troisdeuxvingtdeuxieme}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (O.base), rotate = 180]
    \coordinate (O) at (0,2);
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (-1,0.5);
    \coordinate (D) at (1,0.5);
    \coordinate (E) at (-1.5,1);
    \coordinate (F) at (-0.5,1);
    \coordinate (G) at (0.5,1);
    \coordinate (H) at (1.5,1);
    \coordinate (I) at (-2,2);
    \coordinate (J) at (0,2);
    \coordinate (K) at (2,2);
    \coordinate (L) at (-2,3);
    \coordinate (M) at (0,3);
    \coordinate (N) at (2,3);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (G);
    \draw[thick] (F) -- (I);
    \draw[thick] (G) -- (K);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (E) -- (J);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (H) -- (J);
    \draw[thick] (D) -- (H);
    \draw[thick] (C) -- (E);
    \draw[thick] (I) -- (L);
    \draw[thick] (J) -- (M);
    \draw[thick] (K) -- (N);
    \draw (-1,-0.4) node {\small{$ #2 $}};
    \draw (1,-0.4) node {\small{$ #1 $}};
    \draw (-2,3.4) node {\small{$ #5 $}};
    \draw (0,3.4) node {\small{$ #4 $}};
    \draw (2,3.4) node {\small{$ #3 $}};
    \end{tikzpicture}}

    %autres

    \newcommand{\hopfgauche}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,1);
    \coordinate (A) at (0.5,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (0.5,0.5);
    \coordinate (D) at (2,0.5);
    \coordinate (E) at (0,1);
    \coordinate (F) at (1,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (2.5,1);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (2.5,1.5);
    \coordinate (M) at (0.5,2);
    \coordinate (N) at (2,2);
    \coordinate (O) at (0.5,2.5);
    \coordinate (P) at (2,3);
    \coordinate (Q) at (0,3);
    \coordinate (R) at (1,3);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (F) -- (K);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (G) -- (J);
    \draw[thick] (D) -- (G);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (M);
    \draw[thick] (J) -- (M);
    \draw[thick] (K) -- (N);
    \draw[thick] (L) -- (N);
    \draw[thick] (M) -- (O);
    \draw[thick] (N) -- (P);
    \draw[thick] (O) -- (Q);
    \draw[thick] (O) -- (R);
    \draw (0.5,-0.4) node {\small{$ #1 $}};
    \draw (2,-0.4) node {\small{$ #2 $}};
    \draw (0,3.4) node {\small{$ #3 $}};
    \draw (1,3.4) node {\small{$ #4 $}};
    \draw (2,3.4) node {\small{$ #5 $}};
    \end{tikzpicture}}

    \newcommand{\hopfdroite}[5]{\begin{tikzpicture}[scale = 0.5, baseline = (0.base)]
    \coordinate (0) at (0,1);
    \coordinate (A) at (0.5,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (0.5,0.5);
    \coordinate (D) at (2,0.5);
    \coordinate (E) at (0,1);
    \coordinate (F) at (1,1);
    \coordinate (G) at (1.5,1);
    \coordinate (H) at (2.5,1);
    \coordinate (I) at (0,1.5);
    \coordinate (J) at (1,1.5);
    \coordinate (K) at (1.5,1.5);
    \coordinate (L) at (2.5,1.5);
    \coordinate (M) at (0.5,2);
    \coordinate (N) at (2,2);
    \coordinate (O) at (0.5,3);
    \coordinate (P) at (2,2.5);
    \coordinate (Q) at (1.5,3);
    \coordinate (R) at (2.5,3);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (C) -- (F);
    \draw[thick] (D) -- (H);
    \draw[thick] (E) -- (I);
    \draw[thick] (F) -- (K);
    \draw[thick][draw=white,double=black,double distance=1*\pgflinewidth,thick] (G) -- (J);
    \draw[thick] (D) -- (G);
    \draw[thick] (H) -- (L);
    \draw[thick] (I) -- (M);
    \draw[thick] (J) -- (M);
    \draw[thick] (K) -- (N);
    \draw[thick] (L) -- (N);
    \draw[thick] (M) -- (O);
    \draw[thick] (N) -- (P);
    \draw[thick] (P) -- (Q);
    \draw[thick] (P) -- (R);
    \draw (0.5,-0.4) node {\small{$ #1 $}};
    \draw (2,-0.4) node {\small{$ #2 $}};
    \draw (0.5,3.4) node {\small{$ #3 $}};
    \draw (1.5,3.4) node {\small{$ #4 $}};
    \draw (2.5,3.4) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
% DPois :

	\newcommand{\DoublePoisson}[4]{\begin{tikzpicture}[scale = 1, baseline = (O.base)]
	\coordinate (O) at (0,0);
    \draw[fill = black] (-0.5, 0.1) rectangle (0.5, -0.1); 
    \draw[thick] (-0.4, -0.3) -- (-0.4, 0.3);
    \draw[thick] (0.4, -0.3) -- (0.4, 0.3);
    \draw (-0.4, 0.5) node {\small{$ #1 $}};
    \draw (0.4, 0.5) node {\small{$ #2 $}};
    \draw (-0.4, -0.5) node {\small{$ #3 $}};
    \draw (0.4, -0.5) node {\small{$ #4 $}};
    \end{tikzpicture}}
    
	\newcommand{\PoissonJacobi}[6]{\begin{tikzpicture}[scale = 0.7, baseline = (O.base)]
	\coordinate (O) at (0,0);
    \draw[fill = black] (-0.9, -0.1) rectangle (0.1, -0.3); 
    \draw[fill = black] (-0.1, 0.3) rectangle (0.9, 0.1); 
    \draw[thick] (0, -0.5) -- (0, 0.5);
    \draw[thick] (-0.8, -0.5) -- (-0.8, 0.5);
    \draw[thick] (0.8, -0.5) -- (0.8, 0.5);
    \draw (-0.8, 0.7) node {\small{$ #1 $}};
    \draw (0, 0.7) node {\small{$ #2 $}};
    \draw (0.8, 0.7) node {\small{$ #3 $}};
    \draw (-0.8, -0.7) node {\small{$ #4 $}};
    \draw (0, -0.7) node {\small{$ #5 $}};
    \draw (0.8, -0.7) node {\small{$ #6 $}};
    \end{tikzpicture}}
    
	\newcommand{\PoissonDerUn}[5]{\begin{tikzpicture}[scale = 0.7, baseline = (O.base)]
	\coordinate (O) at (0,0);
    \draw[fill = black] (-0.5, -0.1) rectangle (0.5, -0.3); 
    \draw[thick] (-0.4, -0.5) -- (-0.4, 0.5);
    \draw[thick] (0.4, -0.5) -- (0.4, 0.1);
    \draw[thick] (0.4, 0.1) -- (0, 0.5);
    \draw[thick] (0.4, 0.1) -- (0.8, 0.5);
    \draw (-0.4, 0.7) node {\small{$ #1 $}};
    \draw (0, 0.7) node {\small{$ #2 $}};
    \draw (0.8, 0.7) node {\small{$ #3 $}};
    \draw (-0.4, -0.7) node {\small{$ #4 $}};
    \draw (0.4, -0.7) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
	\newcommand{\PoissonDerDeux}[5]{\begin{tikzpicture}[scale = 0.7, baseline = (O.base)]
	\coordinate (O) at (0,0);
    \draw[fill = black] (-0.1, 0.3) rectangle (0.9, 0.1); 
    \draw[thick] (-0.4, -0.6) -- (-0.4, -0.4);
    \draw[thick] (-0.4, -0.4) -- (-0.8, 0);
    \draw[thick] (-0.4, -0.4) -- (0, 0);
    \draw[thick] (-0.8, 0) -- (-0.8, 0.5);
    \draw[thick] (0, 0) -- (0, 0.5);
    \draw[thick] (0.8, -0.6) -- (0.8, 0.5);
    \draw (-0.8, 0.7) node {\small{$ #1 $}};
    \draw (0, 0.7) node {\small{$ #2 $}};
    \draw (0.8, 0.7) node {\small{$ #3 $}};
    \draw (-0.4, -0.8) node {\small{$ #4 $}};
    \draw (0.8, -0.8) node {\small{$ #5 $}};
    \end{tikzpicture}}
    
	\newcommand{\PoissonDerTrois}[5]{\begin{tikzpicture}[scale = 0.7, baseline = (O.base)]
	\coordinate (O) at (0,0);
    \draw[fill = black] (-0.9, 0.3) rectangle (0.1, 0.1); 
    \draw[thick] (-0.8, -0.6) -- (-0.8, 0.5);
    \draw[thick] (0.4, -0.6) -- (0.4, -0.4);
    \draw[thick] (0.4, -0.4) -- (0, 0);
    \draw[thick] (0.4, -0.4) -- (0.8, 0);
    \draw[thick] (0, 0) -- (0, 0.5);
    \draw[thick] (0.8, 0) -- (0.8, 0.5);
    \draw (-0.8, 0.7) node {\small{$ #1 $}};
    \draw (0, 0.7) node {\small{$ #2 $}};
    \draw (0.8, 0.7) node {\small{$ #3 $}};
    \draw (-0.8, -0.8) node {\small{$ #4 $}};
    \draw (0.4, -0.8) node {\small{$ #5 $}};
    \end{tikzpicture}}


